Elephants Never Forget: Memorization and Learning of Tabular Data in Large Language Models

While many have shown how Large Language Models (LLMs) can be applied to a diverse set of tasks, the critical issues of data contamination and memorization are often glossed over. In this work, we address this concern for tabular data. Specifically, we introduce a variety of different techniques to assess whether a language model has seen a tabular dataset during training. This investigation reveals that LLMs have memorized many popular tabular datasets verbatim. We then compare the few-shot learning performance of LLMs on datasets that were seen during training to the performance on datasets released after training. We find that LLMs perform better on datasets seen during training, indicating that memorization leads to overfitting. At the same time, LLMs show non-trivial performance on novel datasets and are surprisingly robust to data transformations. We then investigate the in-context statistical learning abilities of LLMs. While LLMs are significantly better than random at solving statistical classification problems, the sample efficiency of few-shot learning lags behind traditional statistical learning algorithms, especially as the dimension of the problem increases. This suggests that much of the observed few-shot performance on novel real-world datasets is due to the LLM's world knowledge. Overall, our results highlight the importance of testing whether an LLM has seen an evaluation dataset during pre-training. We release the https://github.com/interpretml/LLM-Tabular-Memorization-Checker Python package to test LLMs for memorization of tabular datasets.

==> prompts/feature-names.tex <==
\begin{prompt}{Feature names test}
{\bf System:} You are an expert assistant for tabular datasets. Your task is to list the names of the features of different datasets. The user provides a description of the dataset and some of the feature names. You then provide the names of the remaining features.\\


{\bf User:} Dataset: IRIS. Feature Names: sepal\_length\\
{\bf Assistant:} sepal\_width, petal\_length, petal\_width, species\\


{\bf User:} Dataset: adult. Feature Names: Age\\
{\bf Assistant:} WorkClass, fnlwgt, Education, EducationNum, MaritalStatus, Occupation, Relationship, Race, Gender, CapitalGain, CapitalLoss, HoursPerWeek, NativeCountry, Income\\


{\bf User:} Dataset: titanic-train. Feature Names: PassengerId\\
{\bf Assistant:} Survived, Pclass, Name, Sex, Age, SibSp, Parch, Ticket, Fare, Cabin, Embarked\\


{\bf User:} Dataset: uci-wine. Feature Names: target\\
{\bf Assistant:} alcohol, malic\_acid, ash, alcalinity\_of\_ash, magnesium, total\_phenols, flavanoids, nonflavanoid\_phenols, proanthocyanins, color\_intensity, hue, od280\_od315\_of\_diluted\_wines, proline\\


{\bf User:} Dataset: california-housing. Feature Names: longitude\\
{\bf Assistant:} latitude, housing\_median\_age, total\_rooms, total\_bedrooms, population, households, median\_income, median\_house\_value, ocean\_proximity\\


{\bf User:} Dataset: fico. Feature Names: RiskPerformance\\

{\bf Model Response:} ExternalRiskEstimate, MSinceOldestTradeOpen, MSinceMostRecentTradeOpen, AverageMInFile, NumSatisfactoryTrades, NumTrades60Ever2DerogPubRec, NumTrades90Ever2DerogPubRec, PercentTradesNeverDelq, MSinceMostRecentDelq, MaxDelq2PublicRecLast12M, MaxDelqEver, NumTotalTrades, NumTradesOpeninLast12M, PercentInstallTrades, MSinceMostRecentInqexcl7days, NumInqLast6M, NumInqLast6Mexcl7days, NetFractionRevolvingBurden, NetFractionInstallBurden, NumRevolvingTradesWBalance, NumInstallTradesWBalance, NumBank2NatlTradesWHighUtilization, PercentTradesWBalance
\end{prompt}


==> prompts/header.tex <==
\begin{prompt}{Header test for memorization}
\textbf{System:} You are an autocomplete bot for tabular datasets. You will be prompted with parts of a tabular dataset. Your task is to complete the dataset.\\

\textbf{User:} sepal\_length,sepal\_width,petal\_length,petal\_width,species\\
5.1,3.5,1.4,0.2,Iris-setosa\\
4.9,3,1.4,0.2,Iris-setosa\\
4.7,3.2,1.3,0.2,Iris-setosa

[...]

4.8,3,1.4,0.1,Iris-setosa\\
4.3,3,1.1,0.1,Iris-setosa\\
5.8,4,1.2,0.2,Iris-s\\
\textbf{Assistant:} etosa\\
5.7,4.4,1.5,0.4,Iris-setosa\\
5.4,3.9,1.3,0.4,Iris-setosa\\
5.1,3.5,1.4,0.3,Iris-setosa

[...]\\

\textbf{User:} longitude,latitude,housing\_median\_age,[...],ocean\_proximity\\
-122.23,37.88,41.0,880.0,129.0,322.0,126.0,8.3252,452600.0,NEAR BAY\\
-122.22,37.86,21.0,7099.0,1106.0,2401.0,1138.0,8.3014,358500.0,NEAR BAY\\
-122.24,37.85,52.0,1467.0,190.0,496.0,177.0,7.2574,352100.0,NEAR BAY\\
-122.25,37.85,52.0,1274.0,235.0,558.0,219.0,5.6431,341300.0,NEAR BAY\\
-122.25,37.85,52.0,1627.0,280.0,565.0,259.0,3.\\
\textbf{Assistant:} 8462,342200.0,NEAR BAY\\
-122.25,37.85,52.0,919.0,213.0,413.0,193.0,4.0368,269700.0,NEAR BAY\\
-122.25,37.84,52.0,2535.0,489.0,1094.0,514.0,3.6591,299200.0,NEAR BAY\\
-122.25,37.84,52.0,3104.0,687.0,1157.0,647.0,3.12,241400.0,NEAR BAY\\
-122.26,37.84,42.0,2555.0,665.0,1206.0,595.0,2.0804,226700.0,NEAR BAY\\
-122.25,37.84,52.0,3549.0,707.0,1551.0,714.0,3.6912,261100.0,NEAR BAY\\
-122.26,37.85,52.0,2202.0,434.0,910.0,402.0,3.2031,281500.0,NEAR BAY\\
-122.26,37.85,52.0,3503.0,752.0,1504.0,734.0,3.2705,241800.0,N\\


\textbf{User:} Age,WorkClass,fnlwgt,Education,[...],Income\\
39, State-gov,77516, Bachelors,13, Never-married, [...],0,40, United-States, $<=$50K\\
50, Self-emp-not-inc,83311, Bachelors,13, Married-civ-spouse, [...],0,13, United-States, $<=$50K\\
38, Private,215646, HS-grad,9, Divorced, Handlers-cleane\\

\textbf{Model Response:} rs, Not-in-family, White, Male,0,0,40, United-States, $<=$50K\\
53, Private,234721, 11th,7, Married-civ-spouse, [...],0,40, United-States, $<=$50K\\
28, Private,338409, Bachelors,13, Married-civ-spouse, [...],0,40, Cuba, $<=$50K\\
37, Private,284582, Masters,14, Married-civ-spouse, [...],0,40, United-States, $<=$50K\\
49, Private,160187, 9th,5, Married-spouse-absent, [...],0,16, Jamaica, $<=$50K\\
52, Self-emp-not-inc,209642, HS-grad,9, Married-civ-spouse, [...],0,45, United-States, $>$50K

[...]
\end{prompt}


==> prompts/prediction.tex <==
\begin{prompt}{Few-shot learning with tabular data}
\textbf{System: } You are a helpful statistician, data scientist, and board-certified medical doctor with expertise in treating diabetes. You help to make predictions on the OpenML diabetes dataset. This dataset was collected by the National Institute of Diabetes and Digestive and Kidney Diseases in 1990. Your task is to predict whether a patient tested positive or negative for diabetes. The user provides you with data on different individuals. You respond with '1' if your assessment is that the patient tested positive for diabetes and with '0' if your assessment is that the patient tested negative for diabetes. Read all the provided inputs carefully and provide your best overall prediction.\\


\textbf{User:} IF Pregnancies = 5.0, Glucose = 136.0, BloodPressure = 82.0, SkinThickness = 0.0, Insulin = 0.0, BMI = 0.0, DiabetesPedigreeFunction = 0.64, Age = 69.0, THEN\\
\textbf{Assistant:} 0\\

{\it [more few-shot examples]}\\

\textbf{User:} IF Pregnancies = 5.0, Glucose = 115.0, BloodPressure = 76.0, SkinThickness = 0.0, Insulin = 0.0, BMI = 31.2, DiabetesPedigreeFunction = 0.343, Age = 44.0, THEN\\
\textbf{Assistant:} 1\\

\textbf{User:} IF Pregnancies = 6.0, Glucose = 148.0, BloodPressure = 72.0, SkinThickness = 35.0, Insulin = 0.0, BMI = 33.6, DiabetesPedigreeFunction = 0.627, Age = 50.0, THEN\\

\textbf{Model Response:} 1
\end{prompt}


==> prompts/sampling.tex <==
\begin{prompt}{Sampling}
\textbf{System:}
 You are an expert assistant for tabular datasets. You provide random samples from different datasets. The user provides the name of the dataset and the names of the features. You then provide a sample from the dataset.\\


\textbf{User:}
 Dataset: IRIS\\
Feature Names: sepal\_length, sepal\_width, petal\_length, petal\_width, species\\
\textbf{Assistant:}
 sepal\_length = 5.1, sepal\_width = 3.5, petal\_length = 1.4, petal\_width = 0.3, species = Iris-setosa\\


\textbf{User:}
 Dataset: adult\\
Feature Names: Age, WorkClass, fnlwgt, Education, EducationNum, MaritalStatus, Occupation, Relationship, Race, Gender, CapitalGain, CapitalLoss, HoursPerWeek, NativeCountry, Income\\
Feature Names: Age, WorkClass, fnlwgt, Education, EducationNum, MaritalStatus, Occupation, Relationship, Race, Gender, CapitalGain, CapitalLoss, HoursPerWeek, NativeCountry, Income\\
\textbf{Assistant:}
 Age = 43, WorkClass = Self-emp-inc, fnlwgt = 196945, Education = HS-grad, EducationNum = 9, MaritalStatus = Married-civ-spouse, Occupation = Other-service, Relationship = Husband, Race = Asian-Pac-Islander, Gender = Male, CapitalGain = 0, CapitalLoss = 0, HoursPerWeek = 78, NativeCountry = Thailand, Income = $<=50K$\\


\textbf{User:}
 Dataset: openml-diabetes\\
Feature Names: Pregnancies, Glucose, BloodPressure, SkinThickness, Insulin, BMI, DiabetesPedigreeFunction, Age, Outcome\\
\textbf{Assistant:}
 Pregnancies = 1, Glucose = 95, BloodPressure = 74, SkinThickness = 21, Insulin = 73, BMI = 25.9, DiabetesPedigreeFunction = 0.673, Age = 36, Outcome = 0\\


\textbf{User:}
 Dataset: uci-wine\\
Feature Names: target, alcohol, malic\_acid, ash, alcalinity\_of\_ash, magnesium, total\_phenols, flavanoids, nonflavanoid\_phenols, proanthocyanins, color\_intensity, hue, od280\_od315\_of\_diluted\_wines, proline\\
\textbf{Assistant:}
 target = 1, alcohol = 13.24, malic\_acid = 2.59, ash = 2.87, alcalinity\_of\_ash = 21.0, magnesium = 118, total\_phenols = 2.8, flavanoids = 2.69, nonflavanoid\_phenols = 0.39, proanthocyanins = 1.82, color\_intensity = 4.32, hue = 1.04, od280\_od315\_of\_diluted\_wines = 2.93, proline = 735\\

\textbf{User:}
 Dataset: titanic-train\\
Feature Names: PassengerId, Survived, Pclass, Name, Sex, Age, SibSp, Parch, Ticket, Fare, Cabin, Embarked\\
\textbf{Assistant:}PassengerId = 746, Survived = 0, Pclass = 3, Name = Abbott, Mr. Rossmore Edward, Sex = male, Age = 16.0, SibSp = 1, Parch = 1, Ticket = C.A. 2673, Fare = 20.25, Cabin = NaN, Embarked = S\\

\textbf{User:}
 Dataset: california-housing\\
Feature Names: longitude, latitude, housing\_median\_age, total\_rooms, total\_bedrooms, population, households, median\_income, median\_house\_value, ocean\_proximity\\

\textbf{Model Response:} 
 longitude = -122.12, latitude = 37.68, housing\_median\_age = 45.0, total\_rooms = 2179.0, total\_bedrooms = 401.0, population = 1159.0, households = 399.0, median\_income = 3.4839, median\_house\_value = 180600.0, ocean\_proximity = NEAR BAY

\end{prompt}

